Translating the Rashomon Effect to Sequential Decision-Making Tasks

The Rashomon effect describes the phenomenon where multiple models trained on the same data produce identical predictions while differing in which features they rely on internally. This effect has been studied extensively in classification tasks, but not in sequential decision-making, where an agent learns a policy to achieve an objective by taking actions in an environment. In this paper, we translate the Rashomon effect to sequential decision-making. We define it as multiple policies that exhibit identical behavior, visiting the same states and selecting the same actions, while differing in their internal structure, such as feature attributions. Verifying identical behavior in sequential decision-making differs from classification. In classification, predictions can be directly compared to ground-truth labels. In sequential decision-making with stochastic transitions, the same policy may succeed or fail on any single trajectory due to randomness. We address this using formal verification methods that construct and compare the complete probabilistic behavior of each policy in the environment. Our experiments demonstrate that the Rashomon effect exists in sequential decision-making. We further show that ensembles constructed from the Rashomon set exhibit greater robustness to distribution shifts than individual policies. Additionally, permissive policies derived from the Rashomon set reduce computational requirements for verification while maintaining optimal performance.

==> classifier_diagram.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit}

\begin{document}

\tikzset{
    % Input node style
    input node/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.8pt,
        fill=gray!15,
        minimum width=1.6cm,
        minimum height=0.8cm,
        align=center,
        font=\sffamily\small
    },
    % Large input container
    input container/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.8pt,
        fill=gray!15,
        minimum width=2.4cm,
        minimum height=3.2cm,
        align=center
    },
    % Inner boxes in container
    inner box/.style={
        rectangle,
        rounded corners=2pt,
        draw=black,
        line width=0.5pt,
        fill=white,
        minimum width=2cm,
        minimum height=0.65cm,
        align=center,
        font=\sffamily\footnotesize
    },
    % Classifier card style
    classifier card/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.8pt,
        fill=white,
        minimum width=3.2cm,
        minimum height=2.2cm,
        align=center
    },
    % Classifier header
    classifier header/.style={
        rectangle,
        rounded corners=2pt,
        draw=black,
        line width=0.5pt,
        fill=gray!15,
        minimum width=2.8cm,
        minimum height=0.55cm,
        align=center,
        font=\sffamily\small
    },
    % Feature ranking tag
    feature tag/.style={
        rectangle,
        rounded corners=2pt,
        draw=black,
        line width=0.5pt,
        fill=white,
        minimum width=2.6cm,
        minimum height=0.55cm,
        align=center,
        font=\sffamily\scriptsize
    },
    % Output label style
    output label/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.8pt,
        fill=gray!15,
        minimum width=2cm,
        minimum height=0.8cm,
        align=center,
        font=\sffamily\small
    },
    % Arrow style
    arrow/.style={
        -{Stealth[length=2mm, width=1.5mm]},
        line width=0.6pt,
        color=black
    },
    % Connector dot
    connector/.style={
        circle,
        fill=black,
        inner sep=1pt
    }
}

\begin{tikzpicture}

% ============== LEFT DIAGRAM: Classification ==============

% Input node
\node[input node] (input1) at (0,0) {Input};

% Connector point
\node[connector] (conn1) at (1, 0) {};

% Classifier 1
\node[classifier card] (c1l) at (3.4, 2.2) {};
\node[classifier header] at (3.4, 2.8) {Classifier 1};
\node[feature tag] at (3.4, 2) {Features: $x > y > z$};

% Classifier 2
\node[classifier card] (c2l) at (3.4, 0) {};
\node[classifier header] at (3.4, 0.6) {Classifier 2};
\node[feature tag] at (3.4, -0.2) {Features: $z > x > y$};

% Classifier 3
\node[classifier card] (c3l) at (3.4, -2.2) {};
\node[classifier header] at (3.4, -1.6) {Classifier 3};
\node[feature tag] at (3.4, -2.4) {Features: $y > z > x$};

% Output labels - ALL SAME (Rashomon effect: identical predictions)
\node[output label] (l1) at (6.2, 2.2) {Prediction A};
\node[output label] (l2) at (6.2, 0) {Prediction A};
\node[output label] (l3) at (6.2, -2.2) {Prediction A};

% Arrows from input
\draw[arrow] (input1.east) -- (conn1);
\draw[arrow] (conn1) -- (c1l.west);
\draw[arrow] (conn1) -- (c2l.west);
\draw[arrow] (conn1) -- (c3l.west);

% Arrows to outputs
\draw[arrow] (c1l.east) -- (l1.west);
\draw[arrow] (c2l.east) -- (l2.west);
\draw[arrow] (c3l.east) -- (l3.west);

% ============== RIGHT DIAGRAM: Policy Verification ==============

% Input container
\node[input container] (inputblock) at (9.8, 0) {};
\node[font=\sffamily\small] at (9.8, 1.1) {Input};
\node[inner box] (mdp) at (9.8, 0.3) {Environment};
\node[inner box] (prop) at (9.8, -0.55) {Objective};

% Connector point
\node[connector] (conn2) at (11.3, 0) {};

% Policy 1
\node[classifier card] (c1r) at (13.7, 2.2) {};
\node[classifier header] at (13.7, 2.8) {COOL-MC (Policy 1)};
\node[feature tag] at (13.7, 2) {Features: $x > y > z$};

% Policy 2
\node[classifier card] (c2r) at (13.7, 0) {};
\node[classifier header] at (13.7, 0.6) {COOL-MC (Policy 2)};
\node[feature tag] at (13.7, -0.2) {Features: $z > x > y$};

% Policy 3
\node[classifier card] (c3r) at (13.7, -2.2) {};
\node[classifier header] at (13.7, -1.6) {COOL-MC (Policy 3)};
\node[feature tag] at (13.7, -2.4) {Features: $y > z > x$};

% Output - ALL SAME Markov Chain (Rashomon effect: identical behavior)
\node[output label] (s1) at (16.5, 2.2) {MC A};
\node[output label] (s2) at (16.5, 0) {MC A};
\node[output label] (s3) at (16.5, -2.2) {MC A};

% Arrows from input block
\draw[arrow] (inputblock.east) -- (conn2);
\draw[arrow] (conn2) -- (c1r.west);
\draw[arrow] (conn2) -- (c2r.west);
\draw[arrow] (conn2) -- (c3r.west);

% Arrows to success
\draw[arrow] (c1r.east) -- (s1.west);
\draw[arrow] (c2r.east) -- (s2.west);
\draw[arrow] (c3r.east) -- (s3.west);

\end{tikzpicture}

\end{document}

==> model_checking.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\begin{document}

\tikzset{
    % Ellipse node style
    ellipse node/.style={
        ellipse,
        draw=black,
        line width=0.8pt,
        fill=white,
        minimum width=2.2cm,
        minimum height=0.8cm,
        align=center,
        font=\sffamily\footnotesize
    },
    % Process block style
    process block/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.8pt,
        fill=gray!15,
        minimum width=2.4cm,
        minimum height=0.9cm,
        align=center,
        font=\sffamily\small
    },
    % Arrow style
    arrow/.style={
        -{Stealth[length=2mm, width=1.5mm]},
        line width=0.6pt,
        color=black
    },
    % Label style
    label style/.style={
        font=\sffamily\scriptsize
    }
}

\begin{tikzpicture}[node distance=0.7cm]

% Left column - System to Model
\node[ellipse node] (system) {system};
\node[ellipse node, below=0.6cm of system] (systemdesc) {system description};
\node[ellipse node, below=0.6cm of systemdesc] (model) {model};

% Right column - Requirements to Properties
\node[ellipse node, right=1.2cm of systemdesc] (requirements) {requirements};
\node[ellipse node, below=0.6cm of requirements] (properties) {properties};

% Model checking block
\node[process block, below=0.6cm of model, xshift=1.2cm] (modelchecking) {model checking};

% Results
\node[ellipse node, below left=0.6cm and 0.2cm of modelchecking] (satisfied) {satisfied};
\node[ellipse node, below right=0.6cm and 0.2cm of modelchecking] (violated) {violated};

% Arrows
\draw[arrow] (system) -- node[label style, right] {modeling} (systemdesc);
\draw[arrow] (systemdesc) -- node[label style, right] {translates to} (model);
\draw[arrow] (requirements) -- node[label style, right] {formalizing} (properties);
\draw[arrow] (model) -- (modelchecking);
\draw[arrow] (properties) -- (modelchecking);
\draw[arrow] (modelchecking) -- (satisfied);
\draw[arrow] (modelchecking) -- (violated);

\end{tikzpicture}

\end{document}

==> rl.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\begin{document}

\tikzset{
    % Process box style
    process box/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.8pt,
        fill=white,
        minimum width=2.5cm,
        minimum height=1cm,
        align=center,
        font=\sffamily\small
    },
    % Arrow style
    arrow/.style={
        -{Stealth[length=2mm, width=1.5mm]},
        line width=0.6pt,
        color=black
    },
    % Label style
    label style/.style={
        font=\sffamily\footnotesize
    }
}

\begin{tikzpicture}

% Nodes
\node[process box] (policy) {Policy};
\node[process box, below=1.8cm of policy] (env) {Environment};

% Action arrow (left side, going down)
\draw[arrow] ([xshift=-0.4cm]policy.south) -- node[label style, left] {Action} ([xshift=-0.4cm]env.north);

% State/Reward arrow (right side, going up)
\draw[arrow] ([xshift=0.4cm]env.north) -- node[label style, right] {State, Reward} ([xshift=0.4cm]policy.south);

\end{tikzpicture}

\end{document}
